Which AI Use Cases Deserve a Pilot? A Risk and Value Framework for Funding, Scoping, and Scaling AI

A composite score can rank AI use cases while leaving the permitted operating scope and the evidence required for expansion unspecified. We treat the unit of decision as a use case at a proposed scope (authority, human mediation, limits, volume, environment, population) and define three decisions: screen the scope, fund the experiment, and authorize expansion only when residual risk is acceptable and evidence of incremental net value applies at that scope. A risk track (R1-R4) is implemented as an explicit decision table with vetoes and documented precedence, and a value track follows four evidence stages with each transition needing its own evidence. Funding uses expected value of perfect information as an upper bound and the value of sample information for the specific experiment. A quantified expected-loss check, required where policy says so, computes the containment an expansion needs and credits a control only on evidence measured at the proposed scope; in a synthetic scenario the highest-value control design fails that test while a smaller scope passes. A reproducible Python package with 279 passing tests demonstrates the framework on synthetic refund, reconciliation and knowledge-assistant use cases, including a synthetic matched-scope fixture and a transferability stress test (value evidence is simulated, not realized), and compares it with a public AWS sample. Thresholds and appetite are prototype policy requiring field validation.

==> fig1_framework.tex <==
% Figure 1 (revised to the Stage 1 specification): five steps left to right, evidence applicability strip, scope/evidence feedback path.
% Vector TikZ; no raster content. Natural width 16.6 cm (the text width); smallest type is \scriptsize (7 pt).
\begin{tikzpicture}[
  font=\sffamily\scriptsize, >=Stealth, line cap=round,
  box/.style={draw=black!65, rounded corners=2.5pt, line width=0.6pt, align=center, inner sep=3pt},
  stp/.style={box, fill=indigo!7, draw=indigo!80!black, minimum width=3.02cm, text width=2.9cm, minimum height=6.3cm, anchor=north},
  ttl/.style={font=\sffamily\scriptsize\bfseries, text=indigo!80!black},
  rk/.style={box, draw=riskline, fill=riskfill, pattern=north east lines, pattern color=riskline!30, minimum height=0.46cm, minimum width=0.82cm, inner sep=1pt},
  vl/.style={box, draw=valline, fill=valfill, minimum height=0.46cm, minimum width=0.82cm, inner sep=1pt},
  outb/.style={box, fill=white, draw=black!60, text width=2.7cm},
  flow/.style={->, line width=0.9pt, draw=black!70},
  back/.style={->, line width=0.9pt, draw=feedback, dashed}
]
% five steps ------------------------------------------------------------------------------------------------------
\def\w{3.02}\def\g{0.375}
\foreach \i/\t in {1/{Define the candidate},2/{Screen the pilot scope},3/{Choose and fund the experiment},4/{Run the pilot, collect evidence},5/{Decide whether to expand}}{
  \node[stp] (s\i) at ({(\i-1)*(\w+\g)+\w/2},0) {};
  \node[ttl, text width=2.8cm, align=center, anchor=north] at ([yshift=-3pt]s\i.north) {\i. \t};
}
% 1 define
\node[font=\sffamily\scriptsize, text width=2.7cm, align=center, anchor=north] at ([yshift=-1.0cm]s1.north)
  {Use case at a \textbf{proposed operating scope}:\\[2pt] authority $\cdot$ human mediation $\cdot$ transaction limit $\cdot$ volume $\cdot$ environment $\cdot$ affected population};
% 2 screen
\node[font=\sffamily\scriptsize, text width=2.7cm, align=center, anchor=north] at ([yshift=-1.0cm]s2.north) {Prohibitions and mandatory controls first, then:};
\node[rk, anchor=north] (r1) at ([xshift=-0.93cm,yshift=-1.95cm]s2.north) {R1};
\node[rk, right=0.1cm of r1] (r2) {R2};
\node[rk, right=0.1cm of r2] (r3) {R3};
\node[font=\sffamily\scriptsize, text width=2.75cm, align=center, anchor=north] at ([yshift=-2.5cm]s2.north) {technical failures\\ deployment controls\\ business consequences};
\node[outb, anchor=south] at ([yshift=0.1cm]s2.south) {\textbf{Out:} maximum permitted pilot scope (may be smaller than the proposed expansion scope)};
% 3 fund
\node[font=\sffamily\scriptsize, text width=2.7cm, align=center, anchor=north] at ([yshift=-1.0cm]s3.north) {Projected net value $\cdot$ feasibility $\cdot$ experiment cost $\cdot$ what this experiment can teach};
\node[vl, anchor=north] (v) at ([yshift=-2.55cm]s3.north) {V1--V4};
\node[font=\sffamily\scriptsize, text width=2.7cm, align=center, anchor=north] at ([yshift=-3.1cm]s3.north) {value hypotheses at intake (projected, not evidence)};
\node[outb, anchor=south] at ([yshift=0.1cm]s3.south) {\textbf{Out:} eligible experiment to fund and its measurement plan};
% 4 run
\node[font=\sffamily\scriptsize, text width=2.7cm, align=center, anchor=north] at ([yshift=-1.0cm]s4.north) {Projected value, untested controls and design assumptions meet actual pilot results};
\node[vl, anchor=north] at ([yshift=-2.55cm]s4.north) {E1--E4};
\node[font=\sffamily\scriptsize, text width=2.7cm, align=center, anchor=north] at ([yshift=-3.1cm]s4.north) {measured stage evidence, with the scope it covers};
\node[outb, anchor=south] at ([yshift=0.1cm]s4.south) {\textbf{Out:} control tests, error rates and effects, each tied to a scope};
% 5 decide
\node[font=\sffamily\scriptsize, text width=2.7cm, align=center, anchor=north] at ([yshift=-1.0cm]s5.north) {Both at the \textbf{proposed expansion scope}:};
\node[rk, anchor=north, text width=2.5cm, minimum height=1.45cm] at ([yshift=-1.8cm]s5.north) {acceptable residual risk (R4); expected-loss check where policy requires it};
\node[vl, anchor=north, text width=2.5cm, minimum height=1.0cm] at ([yshift=-3.5cm]s5.north) {sufficient value evidence (E1--E4 stages)};
\node[outb, anchor=south] at ([yshift=0.1cm]s5.south) {\textbf{Out:} Scale $\cdot$ Extend pilot with constraints $\cdot$ Redesign $\cdot$ Stop};
\foreach \i/\j in {1/2,2/3,3/4,4/5}{ \draw[flow] (s\i.east) -- (s\j.west); }
% evidence applicability strip (below the steps; short double arrows from every step) ------------------------------------------------
\node[box, fill=white, draw=feedback, line width=0.9pt, minimum width=16.6cm, text width=16.2cm, anchor=north] (app) at (8.3,-6.9)
  {\textbf{Evidence applicability} links the steps: every control test, error measurement and value estimate is classed as\\
   \textbf{applies as measured} $\cdot$ \textbf{needs a stated, evaluated transfer} $\cdot$ \textbf{must be remeasured} $\cdot$ \textbf{missing or conflicting}};
\foreach \i in {1,...,5}{ \draw[<->, line width=0.8pt, draw=feedback] (s\i.south) -- (s\i.south |- app.north); }
% feedback bar (above the steps) with dashed returns into screening, funding and expansion -------------------------------------------
\node[box, fill=feedback!10, draw=feedback, minimum width=16.6cm, text width=16.2cm, anchor=south] (fb) at (8.3,0.85)
  {\textbf{Scope or evidence changes} (authority, mediation, limit, volume, population; a new blocker, test failure or finding) $\rightarrow$ revisit the affected decisions: screening (2), funding (3) and expansion (5)};
\foreach \i in {2,3,5}{ \draw[back] (fb.south -| s\i.north) -- (s\i.north); }
\end{tikzpicture}


==> fig_rbed.tex <==
% R-BED / V-BED presentation-level structure, redrawn as vector TikZ from the author-supplied slide. Natural width 16.6 cm.
\begin{tikzpicture}[
  font=\sffamily\scriptsize, >=Stealth, line cap=round,
  box/.style={draw=black!65, rounded corners=2.5pt, line width=0.6pt, align=center, inner sep=3pt},
  rb/.style={box, draw=riskline, fill=riskfill, text width=7.0cm, minimum height=1.12cm},
  vb/.style={box, draw=valline, fill=valfill, text width=7.0cm, minimum height=1.12cm},
  flow/.style={->, line width=0.8pt, draw=black!70},
  col/.style={draw=black!35, dashed, rounded corners=3pt, minimum width=7.8cm, minimum height=7.15cm, anchor=north}
]
\node[box, fill=sand, text width=15.9cm, minimum height=0.9cm] (ctx) at (8.3,0) {\textbf{Use case and intended deployment context}\\ objective $\cdot$ environment $\cdot$ users $\cdot$ decision authority $\cdot$ exposure};
\node[col] (cl) at (4.05,-1.5) {};
\node[col] (cr) at (12.55,-1.5) {};
\node[font=\sffamily\scriptsize, align=center, text width=7.5cm] at ([yshift=-0.35cm]cl.north) {\textbf{R-BED $\cdot$ the brake}\\ can we deploy and scale AI with acceptable risk?};
\node[font=\sffamily\scriptsize, align=center, text width=7.5cm] at ([yshift=-0.35cm]cr.north) {\textbf{V-BED $\cdot$ the accelerator}\\ does AI create measurable net value?};
\foreach \i/\t/\q in {1/{Technical failures}/{How can the AI system fail?},2/{Deployment controls}/{Can we prevent, detect, or limit failures?},3/{Business consequences}/{What harm could failures cause?},4/{Residual risk}/{Is the remaining risk acceptable?}}{
  \node[rb] (r\i) at (4.05,{-2.8-(\i-1)*1.5}) {\textbf{R\i\ $\cdot$ \t}\\ \q};
}
\foreach \i/\t/\q/\e in {1/{AI capability}/{Can AI perform the intended task effectively?}/{E1 $\cdot$ benchmarks and task tests},2/{Adoption and workflow redesign}/{Is AI adopted and integrated into a redesigned workflow?}/{E2 $\cdot$ pilots and usage data},3/{Operational outcomes}/{Does it improve speed, cost, quality, capacity, or decisions?}/{E3 $\cdot$ controlled comparisons},4/{Business value}/{Do those improvements create measurable net value?}/{E4 $\cdot$ realized economic impact}}{
  \node[vb] (v\i) at (12.55,{-2.8-(\i-1)*1.5}) {\textbf{V\i\ $\cdot$ \t}\\ \q\\ \emph{\e}};
}
\foreach \a/\b in {1/2,2/3,3/4}{\draw[flow] (r\a.south)--(r\b.north); \draw[flow] (v\a.south)--(v\b.north);}
\node[font=\sffamily\scriptsize\itshape, text=riskline] at (4.05,-8.6) {tested controls determine residual risk};
\node[font=\sffamily\scriptsize\itshape, text=valline] at (12.55,-8.6) {every transition requires its own evidence};
\node[box, fill=indigo!7, draw=indigo!80!black, text width=15.9cm, minimum height=1.35cm] (joint) at (8.3,-10.35) {};
\node[font=\sffamily\scriptsize\bfseries, text=indigo!80!black] at (8.3,-9.85) {Joint decision: both gates must pass independently};
\node[box, draw=riskline, fill=riskfill, text width=5.6cm] (rg) at (4.4,-10.55) {\textbf{Risk gate:} residual risk acceptable?};
\node[font=\sffamily\scriptsize\bfseries] at (8.3,-10.55) {AND};
\node[box, draw=valline, fill=valfill, text width=5.6cm] (vg) at (12.2,-10.55) {\textbf{Value gate:} measurable net value sufficient?};
\draw[flow] (4.05,-8.8)--(4.05,-9.6); \draw[flow] (12.55,-8.8)--(12.55,-9.6);
\foreach \n/\x/\t/\s in {1/2.0/{Deploy/Scale}/{both pass},2/6.1/{Extend pilot with constraints}/{evidence gap named},3/10.5/{Redesign}/{fix the weak link},4/14.6/{Stop}/{requirements not met}}{
  \node[box, fill=white, text width=3.55cm, minimum height=0.95cm] (o\n) at (\x,-12.35) {\textbf{\t}\\ \s};
  \draw[flow] (joint.south -| o\n.north)--(o\n.north);
}
\end{tikzpicture}

